Unlocking Context Constraints of LLMs: Enhancing Context Efficiency of LLMs with Self-Information-Based Content Filtering

Large language models (LLMs) have received significant attention by achieving remarkable performance across various tasks. However, their fixed context length poses challenges when processing long documents or maintaining extended conversations. This paper proposes a method called \textit{Selective Context} that employs self-information to filter out less informative content, thereby enhancing the efficiency of the fixed context length. We demonstrate the effectiveness of our approach on tasks of summarisation and question answering across different data sources, including academic papers, news articles, and conversation transcripts.

==> text_0.tex <==
\colorize{23.552335407799475}{INTRODUCTION Continual Learning}
\colorize{15.050009991624608}{ (}
\colorize{0.5782644677890139}{\sdelete{CL}}
\colorize{7.695106268219917}{\sdelete{)}}
\colorize{7.695106268219917}{\sdelete{,}}
\colorize{11.13090181620271}{\sdelete{ also}}
\colorize{1.2520989718578064}{\sdelete{ known}}
\colorize{0.0}{\sdelete{ as}}
\colorize{8.599166557986761}{\sdelete{ Lifelong Learning}}
\colorize{4.203151708838297}{\sdelete{,}}
\colorize{2.374581644022289}{\sdelete{ is}}
\colorize{20.687075258945274}{ a promising learning paradigm}
\colorize{17.045900269063775}{ to}
\colorize{30.036002079520163}{ design}
\colorize{50.310887020929904}{ models}
\colorize{8.964550521989729}{\sdelete{ that}}
\colorize{21.56907410117672}{ have}
\colorize{27.930459470533563}{ to}
\colorize{12.731554061977635}{\sdelete{ learn}}
\colorize{19.962812703073357}{ how}
\colorize{0.0818267481285829}{\sdelete{ to}}
\colorize{13.202391560779375}{\sdelete{ perform}}
\colorize{12.495404958668642}{\sdelete{ multiple tasks}}
\colorize{23.176587979837553}{ across}
\colorize{8.097165367186758}{\sdelete{ different environments}}
\colorize{25.576998609290435}{ over}
\colorize{8.96531610147404}{\sdelete{ their lifetime}}
\colorize{14.05512960198368}{\sdelete{ [}}
\colorize{77.53257825429849}{To}
\colorize{100.0}{ uniform}
\colorize{27.215070848976158}{ the language}
\colorize{17.462422512789907}{ and}
\colorize{38.36594143188037}{ enhance}
\colorize{2.7273554343466366}{\sdelete{ the readability}}
\colorize{2.9080568711890313}{\sdelete{ of}}
\colorize{4.037060820102168}{\sdelete{ the paper}}
\colorize{11.681606351717397}{\sdelete{ we}}
\colorize{20.57882913052647}{ adopt}
\colorize{21.6091754091487}{ the unique term continual learning}
\colorize{5.45516546954231}{\sdelete{ (}}
\colorize{0.027843514679665914}{\sdelete{CL}}
\colorize{5.141316406506657}{\sdelete{)}}
\colorize{5.141316406506657}{\sdelete{.}}
\colorize{1.481087780232099}{\sdelete{]}}
\colorize{1.481087780232099}{\sdelete{.}}
\colorize{45.881450161996696}{Ideal CL models}
\colorize{22.482294449947375}{ in}
\colorize{12.276652829372907}{\sdelete{ the real world}}
\colorize{30.15524576869814}{ should}
\colorize{4.719185851064073}{\sdelete{ be}}
\colorize{43.38486672838565}{ deal}
\colorize{0.08471015710727489}{\sdelete{ with}}
\colorize{62.65258176885338}{ domain shifts}
\colorize{3.252774386202273}{\sdelete{,}}
\colorize{42.88148902114995}{ researchers}
\colorize{5.378334856125341}{\sdelete{ have}}
\colorize{24.4052828965596}{ recently}
\colorize{20.715333420340855}{ started}
\colorize{3.7497948236223384}{\sdelete{ to}}
\colorize{55.1046393186241}{ sample}
\colorize{55.4624828020324}{ tasks}
\colorize{5.112935543833082}{\sdelete{ from}}
\colorize{23.89043034656182}{ two different datasets}
\colorize{8.707566125586402}{\sdelete{.}}
\colorize{29.33293331202289}{For}
\colorize{37.03822014069802}{ instance}
\colorize{0.42517436120092217}{\sdelete{,}}
\colorize{70.34298634973665}{ proposed}
\colorize{35.025427671623405}{ to}
\colorize{50.59324924548084}{ train}
\colorize{20.0646240600965}{ and}
\colorize{30.8930643120124}{ evaluate}
\colorize{14.32279628743447}{\sdelete{ a model}}
\colorize{18.328500429972863}{ on}
\colorize{18.55820223476934}{ Imagenet}
\colorize{46.105279018018074}{ first}
\colorize{11.659700577145538}{\sdelete{ and}}
\colorize{2.7299512715968777}{\sdelete{ then}}
\colorize{59.387039099800006}{ challenge}
\colorize{10.85774508381919}{\sdelete{ its performance}}
\colorize{1.6368666838467467}{\sdelete{ on}}
\colorize{7.456943139535041}{\sdelete{ the}}
\colorize{61.33293296339798}{ Places365}
\colorize{2.4788954639028713}{\sdelete{ dataset}}
\colorize{1.8985536305953028}{\sdelete{.}}
\colorize{46.99659819634475}{considers}
\colorize{46.672769019369376}{ more scenarios}
\colorize{12.085267602731165}{\sdelete{,}}
\colorize{37.161076986645774}{ starting}
\colorize{1.2549350035142675}{\sdelete{ with}}
\colorize{33.11255143396314}{ Imagenet}
\colorize{37.601998772296255}{ or}
\colorize{47.52902699591553}{ Places365}
\colorize{7.518139310785621}{\sdelete{,}}
\colorize{5.723043169101462}{\sdelete{ and}}
\colorize{8.104771260308578}{\sdelete{ then}}
\colorize{11.18163929976799}{\sdelete{ moving}}
\colorize{2.45484091910043}{\sdelete{ on}}
\colorize{0.04733407228536482}{\sdelete{ to}}
\colorize{22.132686237460216}{ the VOC/CUB/Scenes datasets}
\colorize{2.625033888749499}{\sdelete{.}}
\colorize{55.67301137129789}{Few}
\colorize{41.46023557958197}{ works}
\colorize{71.53321154306694}{ propose}
\colorize{32.02627514506558}{ more advanced scenarios}
\colorize{63.21201177136223}{ built}
\colorize{2.9959464952481665}{\sdelete{ on}}
\colorize{15.125679931753902}{ top}
\colorize{0.010878793770251072}{\sdelete{ of}}
\colorize{29.535479934077348}{ more than two datasets}
\colorize{4.123419854370624}{\sdelete{.}}

==> text_1.tex <==
\colorize{23.552335407799475}{INTRODUCTION Continual Learning}
\colorize{15.050009991624608}{ (}
\colorize{20.687075258945274}{ a promising learning paradigm}
\colorize{17.045900269063775}{ to}
\colorize{30.036002079520163}{ design}
\colorize{50.310887020929904}{ models}
\colorize{21.56907410117672}{ have}
\colorize{27.930459470533563}{ to}
\colorize{19.962812703073357}{ how}
\colorize{23.176587979837553}{ across}
\colorize{25.576998609290435}{ over}
\colorize{77.53257825429849}{To}
\colorize{100.0}{ uniform}
\colorize{27.215070848976158}{ the language}
\colorize{17.462422512789907}{ and}
\colorize{38.36594143188037}{ enhance}
\colorize{20.57882913052647}{ adopt}
\colorize{21.6091754091487}{ the unique term continual learning}
\colorize{45.881450161996696}{Ideal CL models}
\colorize{22.482294449947375}{ in}
\colorize{30.15524576869814}{ should}
\colorize{43.38486672838565}{ deal}
\colorize{62.65258176885338}{ domain shifts}
\colorize{42.88148902114995}{ researchers}
\colorize{24.4052828965596}{ recently}
\colorize{20.715333420340855}{ started}
\colorize{55.1046393186241}{ sample}
\colorize{55.4624828020324}{ tasks}
\colorize{23.89043034656182}{ two different datasets}
\colorize{29.33293331202289}{For}
\colorize{37.03822014069802}{ instance}
\colorize{70.34298634973665}{ proposed}
\colorize{35.025427671623405}{ to}
\colorize{50.59324924548084}{ train}
\colorize{20.0646240600965}{ and}
\colorize{30.8930643120124}{ evaluate}
\colorize{18.328500429972863}{ on}
\colorize{18.55820223476934}{ Imagenet}
\colorize{46.105279018018074}{ first}
\colorize{59.387039099800006}{ challenge}
\colorize{61.33293296339798}{ Places365}
\colorize{46.99659819634475}{considers}
\colorize{46.672769019369376}{ more scenarios}
\colorize{37.161076986645774}{ starting}
\colorize{33.11255143396314}{ Imagenet}
\colorize{37.601998772296255}{ or}
\colorize{47.52902699591553}{ Places365}
\colorize{22.132686237460216}{ the VOC/CUB/Scenes datasets}
\colorize{55.67301137129789}{Few}
\colorize{41.46023557958197}{ works}
\colorize{71.53321154306694}{ propose}
\colorize{32.02627514506558}{ more advanced scenarios}
\colorize{63.21201177136223}{ built}
\colorize{15.125679931753902}{ top}
\colorize{29.535479934077348}{ more than two datasets}


==> text_2.tex <==

\textbf{human:}
\colorize{33.00506938752763}{Poly Ether Ether Ketone}

\textbf{gpt:}
\colorize{33.00505750877941}{Poly Ether Ether Ketone}
\colorize{1.9796403375875762}{\sdelete{ (PEEK}}
\colorize{0.6815342603230211}{\sdelete{)}}
\colorize{9.45713793616194}{\sdelete{ is}}
\colorize{5.546771057419689}{\sdelete{ a high-performance engineering thermoplastic}}
\colorize{12.81793588844209}{ that}
\colorize{7.890492916024881}{\sdelete{ is}}
\colorize{35.46091188457514}{ known}
\colorize{1.2589998692545694}{\sdelete{ for}}
\colorize{7.335625698630547}{\sdelete{ its excellent mechanical, thermal, and chemical properties}}
\colorize{1.1174835105519862}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{27.333316710272022}{ is}
\colorize{8.998162052695486}{\sdelete{ a semi-crystalline polymer}}
\colorize{9.700613052336264}{\sdelete{ that}}
\colorize{6.829529569411323}{\sdelete{ is}}
\colorize{32.7948650590358}{ characterized}
\colorize{0.31035616960285106}{\sdelete{ by}}
\colorize{10.98431039893642}{ its high strength}
\colorize{6.985325453526031}{\sdelete{,}}
\colorize{15.945114101082558}{ stiffness}
\colorize{2.8429063666033723}{\sdelete{,}}
\colorize{4.011347917351205}{\sdelete{ and}}
\colorize{16.107397848675948}{ toughness}
\colorize{13.633649777559546}{,}
\colorize{11.550317187096748}{ as}
\colorize{0.23837009002505827}{\sdelete{ well}}
\colorize{0.013425727683452626}{\sdelete{ as}}
\colorize{9.89125297401985}{\sdelete{ its excellent resistance}}
\colorize{0.10294800854143307}{\sdelete{ to}}
\colorize{17.36811031553621}{ heat}
\colorize{4.579880433689891}{\sdelete{,}}
\colorize{8.098140656745052}{\sdelete{ chemicals}}
\colorize{0.6200040504149945}{\sdelete{,}}
\colorize{2.4548175766121343}{\sdelete{ and}}
\colorize{5.458416425920937}{\sdelete{ abrasion}}
\colorize{0.38117930229803765}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{27.333316710272022}{ is}
\colorize{38.32002012001784}{ widely}
\colorize{1.5642067480595565}{\sdelete{ used}}
\colorize{4.16281820635378}{\sdelete{ in}}
\colorize{14.734043968950223}{ various industries}
\colorize{10.42352577744524}{\sdelete{,}}
\colorize{6.141516581661956}{\sdelete{ including}}
\colorize{12.18496732652558}{ aerospace}
\colorize{1.3553484707548011}{\sdelete{,}}
\colorize{7.085270053438399}{\sdelete{ automotive}}
\colorize{0.6131492780540048}{\sdelete{,}}
\colorize{13.504288466259812}{ medical}
\colorize{2.285162779364948}{\sdelete{,}}
\colorize{9.706941536383937}{\sdelete{ and}}
\colorize{27.09437705954652}{ oil}
\colorize{4.758462346801277}{\sdelete{ and}}
\colorize{0.08996200285592026}{\sdelete{ gas}}
\colorize{3.297071067099297}{\sdelete{.}}
\colorize{29.241671230491935}{It}
\colorize{11.375840913031187}{ is}
\colorize{42.74530893397442}{ used}
\colorize{10.954674540831418}{ in}
\colorize{42.42335625757762}{ applications}
\colorize{12.56314483266614}{ that}
\colorize{5.286199020696881}{\sdelete{ require}}
\colorize{21.42653522829422}{ high-performance materials}
\colorize{10.944794883836579}{,}
\colorize{8.472235310117817}{\sdelete{ such}}
\colorize{0.026946503656375777}{\sdelete{ as}}
\colorize{24.144411030774616}{ structural components}
\colorize{5.678107811909931}{\sdelete{,}}
\colorize{23.978462490131875}{ bearings}
\colorize{1.568250067257551}{\sdelete{,}}
\colorize{27.96473879364702}{ seals}
\colorize{2.0118205803954776}{\sdelete{,}}
\colorize{7.129747498480193}{\sdelete{ and}}
\colorize{16.220897793710794}{ electrical insulation}
\colorize{2.5055534036549942}{\sdelete{.}}
\colorize{34.4140380532083}{One}
\colorize{3.3528108479575214}{\sdelete{ of}}
\colorize{25.45547305783537}{ the unique properties}
\colorize{0.4235287206479136}{\sdelete{ of}}
\colorize{40.13705147142152}{ PEEK}
\colorize{3.347059740801713}{\sdelete{ is}}
\colorize{5.6899211896575554}{\sdelete{ its ability}}
\colorize{0.05752638978912797}{\sdelete{ to}}
\colorize{10.386004995536618}{\sdelete{ withstand}}
\colorize{6.4495834807760835}{\sdelete{ high temperatures}}
\colorize{5.8771683632086}{\sdelete{.}}
\colorize{29.241671230491935}{It}
\colorize{20.1400392473689}{ has}
\colorize{33.17796838571597}{ a melting point}
\colorize{1.4585120993704146}{\sdelete{ of}}
\colorize{20.705343085077853}{ around 343°C}
\colorize{11.12670595932834}{ (}
\colorize{19.657163774301313}{649°}
\colorize{0.07393387963558117}{\sdelete{F}}
\colorize{7.000988218078059}{\sdelete{)}}
\colorize{4.968525682022675}{\sdelete{ and}}
\colorize{21.364181605723466}{ can}
\colorize{46.64271750803231}{ operate}
\colorize{4.216102236565074}{\sdelete{ at}}
\colorize{8.048457232007573}{\sdelete{ temperatures}}
\colorize{8.54365099187961}{\sdelete{ up}}
\colorize{0.027690080920836482}{\sdelete{ to}}
\colorize{33.52464230604439}{ 250}
\colorize{0.41925401489004116}{\sdelete{°}}
\colorize{0.07161841401673356}{\sdelete{C}}
\colorize{0.663956576810458}{\sdelete{ (}}
\colorize{1.4224263549167746}{\sdelete{482}}
\colorize{0.07520992365661339}{\sdelete{°}}
\colorize{0.049028272301979925}{\sdelete{F}}
\colorize{11.591498715311353}{)}
\colorize{16.01623405929072}{ for}
\colorize{7.935481869428071}{\sdelete{ long periods}}
\colorize{3.0244156938653304}{\sdelete{ of}}
\colorize{0.05063982870256275}{\sdelete{ time}}
\colorize{13.049301903315158}{ without}
\colorize{15.600390088480385}{ losing}
\colorize{12.42923691180893}{ its mechanical properties}
\colorize{1.5932746301688196}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{27.333316710272022}{ is}
\colorize{32.69362736897419}{ also}
\colorize{35.62908457762913}{ highly}
\colorize{10.3760518745853}{\sdelete{ resistant}}
\colorize{0.26661852528009333}{\sdelete{ to}}
\colorize{27.442602439023673}{ chemicals}
\colorize{7.917467262147218}{\sdelete{ and}}
\colorize{23.48015585074795}{ can}
\colorize{9.51241582795819}{\sdelete{ withstand}}
\colorize{21.81253150954877}{ exposure}
\colorize{0.29103006260332637}{\sdelete{ to}}
\colorize{15.372578670721943}{ harsh environments}
\colorize{21.162720401745226}{ without}
\colorize{15.184149536820232}{ degrading}
\colorize{2.6729564683784597}{\sdelete{.}}
\colorize{29.241671230491935}{It}
\colorize{11.375840913031187}{ is}
\colorize{84.22533365527806}{ resistant}
\colorize{0.5033357294523197}{\sdelete{ to}}
\colorize{10.877464080174134}{ most organic solvents}
\colorize{6.888513032978527}{\sdelete{,}}
\colorize{19.188477428624832}{ acids}
\colorize{3.309592500420696}{\sdelete{,}}
\colorize{9.424580329347076}{\sdelete{ and}}
\colorize{5.467958561214005}{\sdelete{ bases}}
\colorize{11.158760524814085}{,}
\colorize{5.859023388533791}{\sdelete{ and}}
\colorize{14.754367336707453}{ can}
\colorize{3.643047889189826}{\sdelete{ be}}
\colorize{12.894957243628893}{ used}
\colorize{5.2680625130543435}{\sdelete{ in}}
\colorize{21.830287374284595}{ applications}
\colorize{6.533977224154876}{\sdelete{ where}}
\colorize{17.590960114640648}{ other plastics}
\colorize{17.34751052407832}{ would}
\colorize{23.75128641108181}{ fail}
\colorize{1.5733374462438336}{\sdelete{.}}
\colorize{51.61521878880823}{Overall}
\colorize{10.874567699472426}{\sdelete{,}}
\colorize{49.129741698978975}{ PEEK}
\colorize{7.848667021751317}{\sdelete{ is}}
\colorize{12.45714437469375}{ a versatile material}
\colorize{6.666160672020088}{\sdelete{ that}}
\colorize{14.177444925250729}{ offers}
\colorize{7.857928110676148}{\sdelete{ excellent mechanical, thermal, and chemical properties}}
\colorize{13.083787627699687}{,}
\colorize{9.634307473581192}{\sdelete{ making}}
\colorize{0.21333167479996173}{\sdelete{ it}}
\colorize{9.010228050398837}{\sdelete{ an}}
\colorize{7.45451297280393}{\sdelete{ ideal}}
\colorize{7.040247854482024}{\sdelete{ choice}}
\colorize{0.5458940220174435}{\sdelete{ for}}
\colorize{4.216195726713081}{\sdelete{ a wide range}}
\colorize{0.006725578896153351}{\sdelete{ of}}
\colorize{8.608280440661506}{\sdelete{ high-performance applications}}
\colorize{1.5471918109051526}{\sdelete{.}}

\textbf{human:}
\colorize{60.28072203306964}{Application}
\colorize{40.599376336527506}{ in}
\colorize{35.47748662943777}{ Membrane manufacturing}

\textbf{gpt:}
\colorize{43.47968172500642}{PEEK}
\colorize{27.33330488132988}{ is}
\colorize{32.693636707612725}{ also}
\colorize{13.748320787866767}{ used}
\colorize{6.113334438289006}{\sdelete{ in}}
\colorize{45.671750309699064}{ membrane manufacturing}
\colorize{36.46993123334968}{ due}
\colorize{0.061096650913459616}{\sdelete{ to}}
\colorize{10.705554010136979}{\sdelete{ its unique properties}}
\colorize{5.7867441939954}{\sdelete{.}}
\colorize{32.15729856655493}{Membranes}
\colorize{30.13575061616943}{ made}
\colorize{5.250680193859947}{\sdelete{ from}}
\colorize{26.46554769351697}{ PEEK}
\colorize{27.843032053067024}{ offer}
\colorize{11.212900638396208}{ excellent chemical resistance}
\colorize{7.265650837362116}{\sdelete{ and}}
\colorize{21.613404342628545}{ durability}
\colorize{9.901226307935465}{\sdelete{,}}
\colorize{14.366888546585365}{ making}
\colorize{1.7863102654298155}{\sdelete{ them}}
\colorize{15.157414882420309}{ suitable}
\colorize{0.3643286193439586}{\sdelete{ for}}
\colorize{12.685890029851299}{ use}
\colorize{1.3762301023236945}{\sdelete{ in}}
\colorize{11.184278354612806}{ a variety}
\colorize{0.004023318698100379}{\sdelete{ of}}
\colorize{5.523823853374148}{\sdelete{ applications}}
\colorize{12.433989593990093}{,}
\colorize{2.6216523540519083}{\sdelete{ including}}
\colorize{20.473534169707833}{ water treatment}
\colorize{4.13886397593388}{\sdelete{,}}
\colorize{17.91814896566439}{ gas separation}
\colorize{1.6654073325973815}{\sdelete{,}}
\colorize{8.717911232107047}{\sdelete{ and}}
\colorize{18.86209932706996}{ biomedical applications}
\colorize{0.8018364696672504}{\sdelete{.}}
\colorize{27.3264783365603}{In}
\colorize{46.64397666779486}{ water treatment}
\colorize{4.441614170228083}{\sdelete{,}}
\colorize{43.313239066622494}{ PEEK membranes}
\colorize{3.927901267563907}{\sdelete{ are}}
\colorize{7.695965962447329}{\sdelete{ used}}
\colorize{6.825465393920599}{\sdelete{ to}}
\colorize{19.51205627327863}{ filter}
\colorize{10.094574102753914}{\sdelete{ out}}
\colorize{10.734109053647671}{\sdelete{ impurities}}
\colorize{14.163412064411126}{,}
\colorize{18.821379905818894}{ including}
\colorize{10.572869907483604}{\sdelete{ bacteria}}
\colorize{7.440036837921833}{\sdelete{ and}}
\colorize{5.783828422014202}{\sdelete{ viruses}}
\colorize{5.533434868867111}{\sdelete{,}}
\colorize{6.3258034067971955}{\sdelete{ from}}
\colorize{4.927284386521443}{\sdelete{ water}}
\colorize{2.7768676861376487}{\sdelete{.}}
\colorize{59.00337838484121}{These membranes}
\colorize{5.352871670203998}{\sdelete{ are}}
\colorize{33.09593902997043}{ highly}
\colorize{16.791228994089042}{ effective}
\colorize{8.68942340396603}{\sdelete{ at}}
\colorize{9.646001316755559}{\sdelete{ removing}}
\colorize{11.413680178000702}{ impurities}
\colorize{8.551095131944345}{\sdelete{ and}}
\colorize{30.460297566351436}{ can}
\colorize{3.674076449588448}{\sdelete{ be}}
\colorize{2.381813703723375}{\sdelete{ used}}
\colorize{8.178875054613641}{\sdelete{ in}}
\colorize{7.955096372262853}{\sdelete{ a variety}}
\colorize{0.002235849118269318}{\sdelete{ of}}
\colorize{13.121956967678344}{ water treatment applications}
\colorize{12.734888621096166}{,}
\colorize{3.5018449351965}{\sdelete{ including}}
\colorize{9.28615040313205}{\sdelete{ desalination}}
\colorize{3.8649541122566218}{\sdelete{,}}
\colorize{11.573147294467315}{ wastewater treatment}
\colorize{2.0818235129195948}{\sdelete{,}}
\colorize{7.716628634071357}{\sdelete{ and}}
\colorize{19.777708165671566}{ drinking}
\colorize{3.4866462345715985}{\sdelete{ water purification}}
\colorize{0.5971109757176617}{\sdelete{.}}
\colorize{27.3264783365603}{In}
\colorize{58.80620392723878}{ gas separation}
\colorize{5.035168074340935}{\sdelete{,}}
\colorize{36.83133467695247}{ PEEK membranes}
\colorize{3.8787977722794915}{\sdelete{ are}}
\colorize{6.937695284114594}{\sdelete{ used}}
\colorize{7.681365934960661}{\sdelete{ to}}
\colorize{4.311355727053023}{\sdelete{ separate}}
\colorize{10.529577224384035}{\sdelete{ gases}}
\colorize{25.447843099616303}{ based}
\colorize{0.2039243474649807}{\sdelete{ on}}
\colorize{11.354685368817776}{ their molecular size}
\colorize{12.977733690457283}{ and}
\colorize{25.35559851846455}{ shape}
\colorize{1.9283642806816919}{\sdelete{.}}
\colorize{59.00337838484121}{These membranes}
\colorize{5.352871670203998}{\sdelete{ are}}
\colorize{33.09593902997043}{ highly}
\colorize{16.791228994089042}{ effective}
\colorize{8.68942340396603}{\sdelete{ at}}
\colorize{22.590798703289988}{ separating}
\colorize{25.817183140822607}{ gases}
\colorize{8.866536286978164}{\sdelete{ and}}
\colorize{26.066073422195817}{ can}
\colorize{2.778315486398629}{\sdelete{ be}}
\colorize{2.928234565282838}{\sdelete{ used}}
\colorize{6.608341425390331}{\sdelete{ in}}
\colorize{6.508229663848175}{\sdelete{ a variety}}
\colorize{0.004656426094443118}{\sdelete{ of}}
\colorize{2.91072866477182}{\sdelete{ applications}}
\colorize{11.60097992372867}{,}
\colorize{4.441299769397382}{\sdelete{ including}}
\colorize{13.51820490540567}{ air separation}
\colorize{4.105149249546857}{\sdelete{,}}
\colorize{14.59020264204527}{ natural gas processing}
\colorize{1.5249799214056476}{\sdelete{,}}
\colorize{8.645011329393986}{\sdelete{ and}}
\colorize{13.57014333119036}{ hydrogen purification}
\colorize{0.843816389219065}{\sdelete{.}}
\colorize{27.3264783365603}{In}
\colorize{48.34841236566191}{ biomedical applications}
\colorize{2.17498440128447}{\sdelete{,}}
\colorize{39.97835147824752}{ PEEK membranes}
\colorize{4.069124268501289}{\sdelete{ are}}
\colorize{9.133786331712503}{\sdelete{ used}}
\colorize{8.548678292291314}{\sdelete{ as}}
\colorize{18.518231109378448}{ implantable devices}
\colorize{10.188368275326686}{\sdelete{,}}
\colorize{22.685612655190855}{ including}
\colorize{19.468192688076584}{ cardiovascular implants}
\colorize{4.540540671767292}{\sdelete{,}}
\colorize{5.36468811569438}{\sdelete{ orthopedic implants}}
\colorize{1.1432321292377208}{\sdelete{,}}
\colorize{9.303850410357912}{\sdelete{ and}}
\colorize{10.320796042728524}{\sdelete{ drug delivery systems}}
\colorize{1.2872924575926012}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{27.333316710272022}{ is}
\colorize{11.066880411528285}{ a biocompatible material}
\colorize{7.1280709015750885}{\sdelete{ that}}
\colorize{7.559380280376401}{\sdelete{ is}}
\colorize{31.95409747045484}{ well}
\colorize{8.905452261484015}{\sdelete{-}}
\colorize{7.516340291081917}{\sdelete{tolerated}}
\colorize{3.235841785479443}{\sdelete{ by}}
\colorize{4.890752827915628}{\sdelete{ the human body}}
\colorize{10.498120331764577}{\sdelete{ and}}
\colorize{19.702949251314006}{ does}
\colorize{0.014703193667845876}{\sdelete{ not}}
\colorize{11.242856832555514}{ cause}
\colorize{14.041601353655436}{ adverse reactions}
\colorize{18.814519119374687}{ or}
\colorize{38.624394365810986}{ rejection}
\colorize{4.556716625635651}{\sdelete{.}}
\colorize{51.61521878880823}{Overall}
\colorize{10.874567699472426}{\sdelete{,}}
\colorize{49.129741698978975}{ PEEK}
\colorize{7.848667021751317}{\sdelete{ is}}
\colorize{12.45714437469375}{ a versatile material}
\colorize{6.666160672020088}{\sdelete{ that}}
\colorize{9.98726878794773}{\sdelete{ is}}
\colorize{21.349225464820638}{ well}
\colorize{10.806542566074985}{\sdelete{-}}
\colorize{0.11846501624577274}{\sdelete{suited}}
\colorize{2.775099446059714}{\sdelete{ for}}
\colorize{17.81373769494041}{ use}
\colorize{1.4124194434074901}{\sdelete{ in}}
\colorize{50.57295917874186}{ membrane manufacturing}
\colorize{23.849630990925068}{ due}
\colorize{0.08106068031135605}{\sdelete{ to}}
\colorize{9.976013113693455}{\sdelete{ its excellent chemical resistance}}
\colorize{4.996504243075547}{\sdelete{,}}
\colorize{29.12595616039643}{ durability}
\colorize{1.7454648659449044}{\sdelete{,}}
\colorize{3.0818584065893293}{\sdelete{ and}}
\colorize{6.039165702540301}{\sdelete{ biocompatibility}}
\colorize{1.1059539651582562}{\sdelete{.}}

\textbf{human:}
\colorize{33.27215602625905}{Properties}
\colorize{10.162371995946987}{\sdelete{ of}}
\colorize{38.99173531579475}{ PEEK}
\colorize{70.52169717861204}{ required}
\colorize{3.3614972759778614}{\sdelete{ for}}
\colorize{29.03410508768241}{ Membrane Manufacturing}

\textbf{gpt:}
\colorize{31.625919035034265}{There}
\colorize{6.28068719887956}{\sdelete{ are}}
\colorize{33.5774485715082}{ several properties}
\colorize{8.606178780059052}{\sdelete{ of}}
\colorize{44.710981838510634}{ PEEK}
\colorize{7.6566390878459085}{\sdelete{ that}}
\colorize{6.173520967529966}{\sdelete{ make}}
\colorize{0.6123619063102671}{\sdelete{ it}}
\colorize{12.879670514921903}{ an}
\colorize{7.601912175723265}{\sdelete{ ideal}}
\colorize{4.646395571493705}{\sdelete{ material}}
\colorize{0.9900260363617254}{\sdelete{ for}}
\colorize{45.369673057697746}{ membrane manufacturing}
\colorize{16.83431249168541}{,}
\colorize{8.472784422063715}{\sdelete{ including}}
\colorize{11.797144251929478}{:}
\colorize{27.771308663165485}{ Chemical resistance}
\colorize{14.375628267102947}{:}
\colorize{1.5164029939027455}{\sdelete{ PEEK}}
\colorize{12.426994331150972}{ has}
\colorize{7.012399878724675}{\sdelete{ excellent resistance}}
\colorize{0.23516439689764118}{\sdelete{ to}}
\colorize{7.635221397672538}{\sdelete{ a wide range}}
\colorize{0.016378496860224988}{\sdelete{ of}}
\colorize{4.082478148061758}{\sdelete{ chemicals}}
\colorize{6.19531361441681}{\sdelete{,}}
\colorize{3.701283016522373}{\sdelete{ including}}
\colorize{10.106173936967021}{\sdelete{ acids}}
\colorize{1.0031066673586406}{\sdelete{,}}
\colorize{5.431059110055957}{\sdelete{ bases}}
\colorize{0.6315519991523992}{\sdelete{,}}
\colorize{11.394680059837148}{ and}
\colorize{4.346624274601279}{\sdelete{ organic solvents}}
\colorize{1.9360425092857216}{\sdelete{.}}
\colorize{33.9268898417227}{This property}
\colorize{42.59907457056843}{ makes}
\colorize{15.889833718982699}{ it}
\colorize{37.26212794033071}{ ideal}
\colorize{0.8187034205296586}{\sdelete{ for}}
\colorize{27.429726324210684}{ use}
\colorize{14.093595157566641}{ in}
\colorize{46.06579509657559}{ applications}
\colorize{5.553168470472019}{\sdelete{ where}}
\colorize{34.11194741582508}{ the membrane}
\colorize{25.650857007895073}{ may}
\colorize{25.838988861803397}{ come}
\colorize{3.772691227373337}{\sdelete{ into}}
\colorize{1.4332664597562117}{\sdelete{ contact}}
\colorize{0.07994252776492594}{\sdelete{ with}}
\colorize{16.006375414232586}{ harsh chemicals}
\colorize{10.463138414385853}{\sdelete{.}}
\colorize{36.76540036096051}{Thermal stability}
\colorize{25.608016314900635}{:}
\colorize{37.83937595898438}{ PEEK}
\colorize{9.934958092902214}{\sdelete{ is}}
\colorize{21.60990795636079}{ highly}
\colorize{9.496328466640739}{\sdelete{ stable}}
\colorize{14.653491363245127}{ at}
\colorize{4.606929924723645}{\sdelete{ high temperatures}}
\colorize{10.036884974487753}{\sdelete{,}}
\colorize{25.590477106578835}{ making}
\colorize{0.691028480576697}{\sdelete{ it}}
\colorize{10.373470052318137}{\sdelete{ ideal}}
\colorize{0.3262118579755085}{\sdelete{ for}}
\colorize{7.714427205680548}{\sdelete{ use}}
\colorize{1.1517970926995071}{\sdelete{ in}}
\colorize{13.717639624821668}{ applications}
\colorize{8.50609347799275}{\sdelete{ where}}
\colorize{37.66208439668826}{ the membrane}
\colorize{19.650635443388975}{ may}
\colorize{1.7636742772256107}{\sdelete{ be}}
\colorize{1.7459155486406364}{\sdelete{ exposed}}
\colorize{0.13038479781829693}{\sdelete{ to}}
\colorize{5.110867931240076}{\sdelete{ elevated temperatures}}
\colorize{22.761141695939667}{ during}
\colorize{11.324733034629064}{ use}
\colorize{11.958988460935787}{,}
\colorize{43.07669301271634}{ cleaning}
\colorize{3.5124175191706852}{\sdelete{,}}
\colorize{3.1846166137773144}{\sdelete{ or}}
\colorize{7.641292364612083}{\sdelete{ sterilization}}
\colorize{0.9992933899565747}{\sdelete{.}}
\colorize{32.3401038685678}{Mechanical}
\colorize{49.71741008179869}{ strength}
\colorize{19.870256563863684}{:}
\colorize{39.102669625535896}{ PEEK}
\colorize{16.43010757737003}{ is}
\colorize{12.496428665103446}{ a highly durable material}
\colorize{10.207280886089128}{\sdelete{ that}}
\colorize{21.71537418195135}{ exhibits}
\colorize{7.31976222944261}{\sdelete{ excellent mechanical properties}}
\colorize{12.05202246833176}{,}
\colorize{9.4259481286046}{\sdelete{ including}}
\colorize{3.581351946074597}{\sdelete{ high tensile strength}}
\colorize{3.197628450137016}{\sdelete{,}}
\colorize{23.473082143345124}{ stiffness}
\colorize{3.0171539062824015}{\sdelete{,}}
\colorize{5.870108352475634}{\sdelete{ and}}
\colorize{16.903186196037794}{ toughness}
\colorize{1.895552662898659}{\sdelete{.}}
\colorize{25.72184062198061}{This}
\colorize{47.46806638181497}{ makes}
\colorize{17.718882653029983}{ it}
\colorize{43.80154879721664}{ ideal}
\colorize{1.0909031304606749}{\sdelete{ for}}
\colorize{18.37824905578323}{ use}
\colorize{5.929053838912792}{\sdelete{ in}}
\colorize{29.846646912109815}{ applications}
\colorize{4.431702761862224}{\sdelete{ where}}
\colorize{30.34773490933762}{ the membrane}
\colorize{23.14323520450618}{ may}
\colorize{2.8777409825235933}{\sdelete{ be}}
\colorize{17.71050776199119}{ subjected}
\colorize{0.028490819369198134}{\sdelete{ to}}
\colorize{13.74973341258926}{ mechanical stress}
\colorize{11.320785280832084}{ or}
\colorize{16.23417148549504}{ deformation}
\colorize{5.806274400053001}{\sdelete{.}}
\colorize{26.225223900916504}{Biocompatibility}
\colorize{24.59495333564014}{:}
\colorize{29.840507068560562}{ PEEK}
\colorize{10.999097821769706}{ is}
\colorize{2.687341432830361}{\sdelete{ a biocompatible material}}
\colorize{11.575012905416383}{ that}
\colorize{6.230916613515747}{\sdelete{ is}}
\colorize{27.017209399022658}{ well}
\colorize{11.465410285530421}{-}
\colorize{1.0696596158572083}{\sdelete{tolerated}}
\colorize{2.217849997315007}{\sdelete{ by}}
\colorize{3.5715842898360792}{\sdelete{ the human body}}
\colorize{11.20035357570016}{ and}
\colorize{13.18206123389007}{ does}
\colorize{0.009987539811051464}{\sdelete{ not}}
\colorize{8.789768320183626}{\sdelete{ cause}}
\colorize{11.546105772405111}{ adverse reactions}
\colorize{18.549095712337927}{ or}
\colorize{39.294360745878116}{ rejection}
\colorize{4.926492469973617}{\sdelete{.}}
\colorize{25.721846847739638}{This}
\colorize{47.46809751061009}{ makes}
\colorize{17.71887393696735}{ it}
\colorize{43.80158926465029}{ ideal}
\colorize{1.0908978385655046}{\sdelete{ for}}
\colorize{18.37820547547006}{ use}
\colorize{5.929039519667039}{\sdelete{ in}}
\colorize{35.781726180934434}{ biomedical applications}
\colorize{8.008621090318007}{\sdelete{,}}
\colorize{17.737898611392218}{ including}
\colorize{16.77927972877446}{ implantable devices}
\colorize{10.148184113707694}{\sdelete{.}}
\colorize{23.688322492918353}{Hydrophobicity}
\colorize{18.807698800364133}{:}
\colorize{44.07271702339259}{ PEEK}
\colorize{9.360189794067718}{\sdelete{ is}}
\colorize{5.445733348341158}{\sdelete{ a hydrophobic material}}
\colorize{15.252779191418883}{ that}
\colorize{22.2030310379492}{ resists}
\colorize{13.800697164669984}{ the absorption}
\colorize{0.29661504160534385}{\sdelete{ of}}
\colorize{4.564075472801759}{\sdelete{ water}}
\colorize{10.134631881464726}{\sdelete{ and}}
\colorize{9.260994775541814}{\sdelete{ other liquids}}
\colorize{3.279566287224902}{\sdelete{.}}
\colorize{33.9268898417227}{This property}
\colorize{42.59907457056843}{ makes}
\colorize{15.889833718982699}{ it}
\colorize{37.26212794033071}{ ideal}
\colorize{0.8187034205296586}{\sdelete{ for}}
\colorize{27.429726324210684}{ use}
\colorize{14.093595157566641}{ in}
\colorize{46.06579509657559}{ applications}
\colorize{5.553168470472019}{\sdelete{ where}}
\colorize{34.11194741582508}{ the membrane}
\colorize{17.56263540138605}{ needs}
\colorize{0.21263551665168154}{\sdelete{ to}}
\colorize{19.704850598119865}{ remain}
\colorize{18.075111868308106}{ dry}
\colorize{19.333416211577966}{ or}
\colorize{37.46786001499927}{ maintain}
\colorize{20.673734034907852}{ its structure}
\colorize{17.571282980670087}{ in}
\colorize{9.406670688363365}{\sdelete{ the presence}}
\colorize{0.02123608432609176}{\sdelete{ of}}
\colorize{17.5501346998422}{ liquids}
\colorize{3.0935175722859354}{\sdelete{.}}
\colorize{51.61521878880823}{Overall}
\colorize{10.874567699472426}{\sdelete{,}}
\colorize{29.420437675100786}{ the combination}
\colorize{0.39907580693020855}{\sdelete{ of}}
\colorize{31.479705216633057}{ these properties}
\colorize{12.855236901057168}{ makes}
\colorize{21.503694963426845}{ PEEK an ideal material}
\colorize{0.8178384135708945}{\sdelete{ for}}
\colorize{45.930604295813936}{ membrane manufacturing}
\colorize{12.558773727255543}{,}
\colorize{15.967356870346821}{ particularly}
\colorize{9.602838129443684}{\sdelete{ in}}
\colorize{15.211143182795542}{ applications}
\colorize{4.590664444440524}{\sdelete{ where}}
\colorize{30.30481047988431}{ durability}
\colorize{7.3620872220645825}{\sdelete{,}}
\colorize{8.917849833329637}{\sdelete{ chemical resistance}}
\colorize{1.9941035021383724}{\sdelete{,}}
\colorize{4.7050733502928415}{\sdelete{ and}}
\colorize{14.71845653608238}{ thermal stability}
\colorize{0.7035590657638613}{\sdelete{ are}}
\colorize{10.914088195179486}{ critical}
\colorize{1.633317467057975}{\sdelete{.}}

\textbf{human:}
\colorize{36.46602939106675}{2 / 2Membrane Manufacturing Processes}
\colorize{46.38838902615183}{ using}
\colorize{25.13549770325706}{ PEEK}

\textbf{gpt:}
\colorize{31.625919035034265}{There}
\colorize{6.28068719887956}{\sdelete{ are}}
\colorize{43.141132575848005}{ several membrane manufacturing processes}
\colorize{9.293256036227145}{\sdelete{ that}}
\colorize{21.13638979910595}{ use}
\colorize{28.78946540281525}{ PEEK}
\colorize{11.760596556156273}{,}
\colorize{11.283237728159662}{ including}
\colorize{14.905547443081929}{:}
\colorize{39.310582168539874}{ Phase inversion}
\colorize{29.686632453680595}{:}
\colorize{16.497137834475474}{ This}
\colorize{8.981880924411758}{\sdelete{ is}}
\colorize{10.108368880192183}{\sdelete{ a widely used membrane manufacturing process}}
\colorize{8.995794873254006}{\sdelete{ that}}
\colorize{13.204369373624084}{ involves}
\colorize{14.678028947285556}{ the formation}
\colorize{0.22034303122615864}{\sdelete{ of}}
\colorize{14.463884419498768}{ a polymer solution}
\colorize{13.43895223818474}{,}
\colorize{9.413736302279455}{\sdelete{ followed}}
\colorize{0.03160598996040944}{\sdelete{ by}}
\colorize{39.6487209882973}{ casting}
\colorize{20.76309204288823}{ or}
\colorize{2.618894075096735}{\sdelete{ extrusion}}
\colorize{16.482535939261098}{ into}
\colorize{12.277881355273797}{ a flat or tubular membrane shape}
\colorize{2.788768162254016}{\sdelete{.}}
\colorize{45.62810649379056}{The membrane}
\colorize{17.175248752497517}{ is}
\colorize{36.65946014758295}{ then}
\colorize{29.875683852196733}{ immersed}
\colorize{1.068804612032993}{\sdelete{ in}}
\colorize{19.613337618362515}{ a nonsolvent bath}
\colorize{15.824720995656582}{ to}
\colorize{37.1307040350664}{ induce}
\colorize{10.483192486936508}{\sdelete{ phase separation}}
\colorize{13.293260138389728}{,}
\colorize{20.586730608990266}{ resulting}
\colorize{0.04841797359639671}{\sdelete{ in}}
\colorize{18.17920718176163}{ a porous structure}
\colorize{8.170907328215007}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{55.27699857078946}{ can}
\colorize{4.407047510976246}{\sdelete{ be}}
\colorize{8.347604953100255}{\sdelete{ used}}
\colorize{9.608905754188262}{\sdelete{ in}}
\colorize{32.27434740175863}{ this process}
\colorize{20.326994432821728}{ by}
\colorize{15.253505177178647}{ dissolving}
\colorize{6.3212853734736365}{\sdelete{ it}}
\colorize{1.9811400399262844}{\sdelete{ in}}
\colorize{7.573206134728464}{\sdelete{ a suitable solvent}}
\colorize{11.297713240465855}{ and}
\colorize{9.974209635819447}{\sdelete{ then}}
\colorize{27.115205336360575}{ casting}
\colorize{22.874802888133228}{ or}
\colorize{7.298462072260968}{\sdelete{ extruding}}
\colorize{2.7958411848233435}{\sdelete{ it}}
\colorize{6.1065085160953325}{\sdelete{ into}}
\colorize{22.413144386768085}{ a membrane shape}
\colorize{3.9930046522514884}{\sdelete{.}}
\colorize{25.79445118254305}{Electrospinning}
\colorize{22.120743935780077}{:}
\colorize{24.93955750238111}{ This process}
\colorize{12.264967707405264}{ involves}
\colorize{8.520296613341651}{\sdelete{ the use}}
\colorize{0.055816024367078734}{\sdelete{ of}}
\colorize{7.649074837325208}{\sdelete{ an electrostatic field}}
\colorize{2.814374273315696}{\sdelete{ to}}
\colorize{11.009105106824531}{ draw}
\colorize{17.381997493614655}{ out}
\colorize{12.155087211141545}{ a polymer solution}
\colorize{10.23597603200564}{\sdelete{ into}}
\colorize{6.579624339899021}{\sdelete{ nanofibers}}
\colorize{15.410003264653643}{,}
\colorize{24.541514533059516}{ resulting}
\colorize{0.05256067458568797}{\sdelete{ in}}
\colorize{19.30879918685239}{ a highly porous membrane structure}
\colorize{3.006641649913157}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{55.27699857078946}{ can}
\colorize{4.407047510976246}{\sdelete{ be}}
\colorize{8.347604953100255}{\sdelete{ used}}
\colorize{9.608905754188262}{\sdelete{ in}}
\colorize{32.27434740175863}{ this process}
\colorize{20.326994432821728}{ by}
\colorize{15.253505177178647}{ dissolving}
\colorize{6.3212853734736365}{\sdelete{ it}}
\colorize{1.9811400399262844}{\sdelete{ in}}
\colorize{7.573206134728464}{\sdelete{ a suitable solvent}}
\colorize{11.297713240465855}{ and}
\colorize{9.974209635819447}{\sdelete{ then}}
\colorize{23.246668090973817}{ electrospinning}
\colorize{4.914286246831591}{\sdelete{ it}}
\colorize{9.49310850407364}{\sdelete{ into}}
\colorize{11.2609096161907}{ a nanofiber membrane}
\colorize{3.7178630221513744}{\sdelete{.}}
\colorize{30.33730520653303}{Thermally}
\colorize{17.822670413987733}{ induced}
\colorize{17.663975816471552}{ phase}
\colorize{8.004861977019448}{\sdelete{ separation}}
\colorize{30.123789687932945}{:}
\colorize{31.422052197769233}{ This process}
\colorize{19.38125681164441}{ involves}
\colorize{9.438554668051856}{\sdelete{ the formation}}
\colorize{0.21990568410625608}{\sdelete{ of}}
\colorize{22.688431886402128}{ a polymer solution}
\colorize{19.399094856399344}{,}
\colorize{7.868230846907647}{\sdelete{ which}}
\colorize{7.802428932057596}{\sdelete{ is}}
\colorize{13.011923691288182}{ then}
\colorize{17.480330244515766}{ heated}
\colorize{6.1652952456773855}{\sdelete{ to}}
\colorize{15.406296447730886}{ induce}
\colorize{3.7891847323064622}{\sdelete{ phase separation}}
\colorize{19.874298326621922}{ and}
\colorize{30.090945696202986}{ create}
\colorize{21.980601586529648}{ a porous membrane structure}
\colorize{1.9805786009775201}{\sdelete{.}}
\colorize{43.47965339780286}{PEEK}
\colorize{55.27699857078946}{ can}
\colorize{4.407047510976246}{\sdelete{ be}}
\colorize{8.347604953100255}{\sdelete{ used}}
\colorize{9.608905754188262}{\sdelete{ in}}
\colorize{32.27434740175863}{ this process}
\colorize{20.326994432821728}{ by}
\colorize{15.253505177178647}{ dissolving}
\colorize{6.3212853734736365}{\sdelete{ it}}
\colorize{1.9811400399262844}{\sdelete{ in}}
\colorize{7.573206134728464}{\sdelete{ a suitable solvent}}
\colorize{11.297713240465855}{ and}
\colorize{9.974209635819447}{\sdelete{ then}}
\colorize{23.522467976801273}{ heating}
\colorize{7.196614018123309}{\sdelete{ it}}
\colorize{5.204431520375887}{\sdelete{ to}}
\colorize{37.0882692615603}{ induce}
\colorize{9.8589425090857}{\sdelete{ phase separation}}
\colorize{3.351414659238848}{\sdelete{.}}
\colorize{41.808418116369886}{Polymer}
\colorize{58.34401914171083}{ blending}
\colorize{25.263733086037337}{:}
\colorize{22.90379562533107}{ This process}
\colorize{11.689861349855779}{ involves}
\colorize{15.227525022514815}{ blending}
\colorize{35.59574314775317}{ PEEK}
\colorize{9.067917801240899}{\sdelete{ with}}
\colorize{5.520461109249598}{\sdelete{ other polymers}}
\colorize{9.411889742153}{\sdelete{ to}}
\colorize{10.132545007039955}{\sdelete{ create}}
\colorize{31.413954975582904}{ a membrane}
\colorize{7.781124384678217}{\sdelete{ with}}
\colorize{13.046543394006902}{ specific properties}
\colorize{2.8585692556705813}{\sdelete{.}}
\colorize{33.88052412396899}{For}
\colorize{33.0561626555675}{ example}
\colorize{1.8073027155093322}{\sdelete{,}}
\colorize{60.83049702230316}{ blending PEEK}
\colorize{11.649361542254278}{ with}
\colorize{9.771479270396775}{\sdelete{ polyvinylidene fluoride}}
\colorize{2.4475521158313813}{\sdelete{ (}}
\colorize{0.2871727338056612}{\sdelete{PVDF}}
\colorize{1.1761396859673108}{\sdelete{)}}
\colorize{17.349713197620932}{ can}
\colorize{20.624235826501327}{ create}
\colorize{21.381074268970643}{ a membrane}
\colorize{6.340981807297173}{\sdelete{ with}}
\colorize{12.9615991171339}{ enhanced mechanical strength and chemical resistance}
\colorize{3.194135799324676}{\sdelete{.}}
\colorize{51.61521878880823}{Overall}
\colorize{10.874567699472426}{\sdelete{,}}
\colorize{49.129741698978975}{ PEEK}
\colorize{29.767071127995553}{ can}
\colorize{3.0184217198500045}{\sdelete{ be}}
\colorize{9.15239388028278}{\sdelete{ used}}
\colorize{8.012868925699934}{\sdelete{ in}}
\colorize{8.872487801316948}{\sdelete{ a variety}}
\colorize{0.010708644575739931}{\sdelete{ of}}
\colorize{36.435956726791126}{ membrane manufacturing processes}
\colorize{19.637853960113155}{ to}
\colorize{16.079371971854496}{ create}
\colorize{17.798051272504093}{ membranes}
\colorize{6.456326444730765}{\sdelete{ with}}
\colorize{12.835260152433586}{ specific properties}
\colorize{12.66741508994823}{,}
\colorize{8.513360806501206}{\sdelete{ including}}
\colorize{16.893511898817234}{ porosity}
\colorize{2.1399559152282484}{\sdelete{,}}
\colorize{11.185349496452849}{ mechanical strength}
\colorize{1.1108648438762143}{\sdelete{,}}
\colorize{6.323174268761451}{\sdelete{ and}}
\colorize{8.25893286812032}{\sdelete{ chemical resistance}}
\colorize{0.7102575155415228}{\sdelete{.}}
\colorize{37.74817761663657}{The specific manufacturing process}
\colorize{15.465703885487612}{ used}
\colorize{31.015881811330047}{ will}
\colorize{9.368302580651607}{\sdelete{ depend}}
\colorize{1.0431612086747608}{\sdelete{ on}}
\colorize{14.70158638933034}{ the desired properties}
\colorize{2.6449117897647545}{\sdelete{ of}}
\colorize{22.11357722798896}{ the membrane}
\colorize{13.26415720525716}{ and}
\colorize{9.422238302564981}{\sdelete{ the intended application}}
\colorize{1.8401085433364737}{\sdelete{.}}

==> text_3.tex <==
\colorize{60.457407703812116}{University}
\colorize{2.1659164753380376}{\sdelete{ of}}
\colorize{39.18128312793362}{ Edinburgh}
\colorize{40.9589778094108}{ student}
\colorize{42.183778727475435}{ Romy}
\colorize{40.15700491764415}{ Ulvestad}
\colorize{39.06025167513745}{ died}
\colorize{26.786787725140492}{ at}
\colorize{20.085639942990706}{ her parents' London home}
\colorize{41.68918976805701}{ four}
\colorize{10.03597654942884}{\sdelete{ days}}
\colorize{2.3817889494236595}{\sdelete{ after}}
\colorize{9.6403311919711}{\sdelete{ her 21st birthday}}
\colorize{9.46694401856072}{\sdelete{.}}
\colorize{45.47825276865044}{She}
\colorize{29.067922211898566}{ had}
\colorize{56.20448609818468}{ killed}
\colorize{20.441726675655065}{ herself}
\colorize{23.055039819628853}{ after}
\colorize{68.70521097319349}{ staff}
\colorize{21.92413100454727}{ failed}
\colorize{0.09019493549262621}{\sdelete{ to}}
\colorize{22.57557129376705}{ provide}
\colorize{36.01242053741374}{ additional support}
\colorize{14.840490912826997}{\sdelete{,}}
\colorize{29.86040639768425}{ despite}
\colorize{20.117131135206947}{ repeated warnings}
\colorize{14.326312443816134}{\sdelete{ that}}
\colorize{2.808450243096371}{\sdelete{ she}}
\colorize{1.9242394345653322}{\sdelete{ was}}
\colorize{22.97116717758698}{ struggling}
\colorize{12.349226839923665}{\sdelete{ with}}
\colorize{4.373718934658043}{\sdelete{ her mental health}}
\colorize{3.9098697400883897}{\sdelete{.}}
\colorize{47.210863096203305}{Now}
\colorize{44.18451179062587}{ her mother}
\colorize{15.050620498972265}{\sdelete{ is}}
\colorize{50.434400842414064}{ adding}
\colorize{19.393786310850537}{ her support}
\colorize{9.24085743362491}{\sdelete{ to}}
\colorize{17.927550447837522}{ a campaign}
\colorize{19.32284822682462}{ for}
\colorize{24.498929706108818}{ the UK government}
\colorize{0.3057201169280982}{\sdelete{ to}}
\colorize{33.128338635641825}{ create}
\colorize{45.486541491338194}{ legal duty}
\colorize{14.68116423730779}{\sdelete{ of}}
\colorize{0.17729261165188498}{\sdelete{ care}}
\colorize{3.2233977628699466}{\sdelete{ for}}
\colorize{57.40666397369997}{ students}
\colorize{12.786306054351288}{\sdelete{.}}
\colorize{41.1834574591603}{The university}
\colorize{29.82275380591079}{,}
\colorize{8.119198782969134}{\sdelete{ which}}
\colorize{65.79097980426549}{ apologised}
\colorize{7.5368563489480245}{\sdelete{ for}}
\colorize{48.01010277883098}{ failing Romy}
\colorize{9.946663728680099}{\sdelete{,}}
\colorize{9.075593935880999}{\sdelete{ said}}
\colorize{8.122517134542898}{\sdelete{ it}}
\colorize{8.895369588880868}{\sdelete{ had}}
\colorize{38.2603836740535}{ improved}
\colorize{21.132530615223434}{ the support}
\colorize{7.906576676114055}{\sdelete{ it}}
\colorize{10.063074393011352}{\sdelete{ offers}}
\colorize{49.95147584941807}{ since}
\colorize{6.278278376048224}{\sdelete{ her death}}
\colorize{4.97138557635926}{\sdelete{.}}
\colorize{44.09813839819054}{Libby Kitson}
\colorize{15.394068097795063}{\sdelete{,}}
\colorize{34.693620172666236}{ Romy's mother}
\colorize{1.7575610037328628}{\sdelete{,}}
\colorize{17.261966552729486}{\sdelete{ has}}
\colorize{43.354710283222495}{ joined}
\colorize{35.83918927464454}{ calls}
\colorize{1.1529112607648009}{\sdelete{ for}}
\colorize{55.580556567979386}{ Westminster}
\colorize{5.766183090438528}{\sdelete{ to}}
\colorize{29.63479785002497}{ change}
\colorize{2.880443157879186}{\sdelete{ the law}}
\colorize{8.99467324558417}{\sdelete{ to}}
\colorize{38.21027563497761}{ better}
\colorize{0.7660154049091029}{\sdelete{ protect}}
\colorize{48.32643607470396}{ students}
\colorize{26.07953229013774}{,}
\colorize{23.338970346274227}{ and}
\colorize{36.08285589511217}{ hopes}
\colorize{24.53940329031355}{ the Scottish government}
\colorize{2.099177748411536}{\sdelete{ will}}
\colorize{10.326601744819643}{\sdelete{ follow}}
\colorize{1.7193631059643177}{\sdelete{ suit}}
\colorize{2.0213975053966364}{\sdelete{.}}
\colorize{45.62717891309411}{The petition}
\colorize{14.978293745283006}{\sdelete{ to}}
\colorize{19.77630164922276}{ the UK government}
\colorize{24.26539871631973}{ is}
\colorize{22.201993034029503}{ being}
\colorize{20.950746922077258}{ supported}
\colorize{0.19049536432371533}{\sdelete{ by}}
\colorize{31.600863716076667}{ 25 bereaved families}
\colorize{10.316027674762726}{\sdelete{,}}
\colorize{15.915616069610891}{\sdelete{ who}}
\colorize{10.592864929724009}{\sdelete{ have}}
\colorize{32.32725407262657}{ come}
\colorize{1.4271352691352037}{\sdelete{ together}}
\colorize{31.134903870642127}{ and}
\colorize{23.62105026753471}{ set}
\colorize{0.8539278555312274}{\sdelete{ up}}
\colorize{34.64145811905055}{ The LEARN Network}
\colorize{8.89207270604707}{\sdelete{.}}
\colorize{33.59967766530393}{It}
\colorize{76.41553002508377}{ reached}
\colorize{22.84302189201738}{ more than 127,000 signatures}
\colorize{20.014493025374914}{ before}
\colorize{15.426292676480966}{\sdelete{ the deadline}}
\colorize{31.18032242128522}{ at}
\colorize{9.557527788715326}{\sdelete{ midnight}}
\colorize{7.44278462417394}{\sdelete{ on}}
\colorize{31.135203025606444}{ Mothers' Day}
\colorize{9.794542677917459}{\sdelete{,}}
\colorize{30.002163056416958}{ meaning}
\colorize{38.750253804427835}{ Parliament}
\colorize{5.977435348558973}{\sdelete{ will}}
\colorize{23.787175377375842}{ consider}
\colorize{28.409173605782716}{ the subject}
\colorize{19.87493762811318}{ for}
\colorize{4.872126574635082}{\sdelete{ debate}}
\colorize{5.763261481179298}{\sdelete{.}}
\colorize{58.946230253995545}{Speaking}
\colorize{11.14792417337425}{\sdelete{ to}}
\colorize{29.87777961768776}{ BBC Scotland}
\colorize{6.3793517009867555}{\sdelete{,}}
\colorize{36.876629529201324}{ Ms Kitson}
\colorize{3.503621353748212}{\sdelete{ said}}
\colorize{15.716555765791046}{\sdelete{ she}}
\colorize{27.295362853020766}{ did}
\colorize{0.37979150630178377}{\sdelete{ not}}
\colorize{15.788561919630173}{\sdelete{ know}}
\colorize{31.42550473479431}{ that}
\colorize{17.665644343708845}{\sdelete{ her daughter}}
\colorize{7.308104062133356}{\sdelete{ was}}
\colorize{39.979056495621755}{ struggling}
\colorize{5.382328746754758}{\sdelete{ with}}
\colorize{7.275225144878336}{\sdelete{ her mental health}}
\colorize{25.60600845837196}{ when}
\colorize{1.3810954847200225}{\sdelete{ she}}
\colorize{29.40772227180149}{ returned}
\colorize{5.60480572087796}{\sdelete{ to}}
\colorize{43.07544992314394}{ London}
\colorize{47.31381572307581}{ during}
\colorize{90.10896237769124}{ the Covid lockdown}
\colorize{19.971360895537984}{ in}
\colorize{84.636211119644}{ 2020}
\colorize{1.267641495256607}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{42.455898584641965}{Her father}
\colorize{26.383694957325154}{ and}
\colorize{11.989613279908003}{\sdelete{ I}}
\colorize{21.194082923949445}{ had}
\colorize{16.969137376493983}{\sdelete{ no idea}}
\colorize{27.106437225713243}{ about}
\colorize{20.337161209692763}{ her mental health struggles}
\colorize{35.54375365025248}{ but}
\colorize{31.64066945608579}{ they}
\colorize{26.984856173174006}{ had}
\colorize{13.980090368165325}{\sdelete{ been}}
\colorize{36.862328593230366}{ well}
\colorize{14.602431927237951}{\sdelete{-}}
\colorize{44.40050091153196}{flagged}
\colorize{18.32649545509183}{ to}
\colorize{47.2595949890475}{ people}
\colorize{22.969583500202305}{ at}
\colorize{21.04745071437092}{ the University}
\colorize{8.192289108176439}{\sdelete{ of}}
\colorize{34.68673514775979}{ Edinburgh}
\colorize{24.19710665449437}{ who}
\colorize{27.02675671296167}{ could}
\colorize{9.776433080133192}{\sdelete{ have}}
\colorize{14.636265945796492}{\sdelete{ done}}
\colorize{1.853041077848584}{\sdelete{ something}}
\colorize{5.779948417128621}{\sdelete{ about}}
\colorize{1.8275691335060091}{\sdelete{ it}}
\colorize{4.780494128095702}{\sdelete{,}}
\colorize{4.780494128095702}{\sdelete{"}}
\colorize{15.752506602110028}{\sdelete{ she}}
\colorize{3.151130978527658}{\sdelete{ said}}
\colorize{0.8942890866634745}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{16.633012621747955}{\sdelete{I}}
\colorize{54.39789163021735}{ sent}
\colorize{45.876570173073134}{ Romy}
\colorize{23.026756185975664}{ to}
\colorize{71.39069987405212}{ off}
\colorize{14.557486404498738}{\sdelete{ to}}
\colorize{37.861673391689465}{ university}
\colorize{18.54854162316642}{ to}
\colorize{12.608348090666688}{\sdelete{ study}}
\colorize{63.589024177368515}{ classics}
\colorize{10.204955570435846}{\sdelete{,}}
\colorize{24.16981272975352}{ which}
\colorize{33.947204324719884}{ would}
\colorize{15.345083589443956}{\sdelete{ be}}
\colorize{33.305721714178496}{ a pivotal point}
\colorize{17.52648576032411}{\sdelete{ for}}
\colorize{13.209261700381287}{\sdelete{ the rest}}
\colorize{0.0022580176631895434}{\sdelete{ of}}
\colorize{2.412075079796986}{\sdelete{ her life}}
\colorize{3.422051019380074}{\sdelete{.}}
\colorize{38.550912975739124}{What}
\colorize{26.504642682035456}{ I}
\colorize{32.50175700042631}{ did}
\colorize{3.2780800748074865}{\sdelete{n't}}
\colorize{18.448689082344707}{ expect}
\colorize{14.077272197735521}{\sdelete{ to}}
\colorize{23.457905018800577}{ do}
\colorize{11.275812026090236}{\sdelete{ was}}
\colorize{51.735269084294345}{ send}
\colorize{34.58484236101684}{ her}
\colorize{21.905221338387012}{ off}
\colorize{7.3029451239200185}{\sdelete{ to}}
\colorize{35.32171392279987}{ university}
\colorize{27.508026466106443}{ to}
\colorize{61.741982603309076}{ die}
\colorize{16.26989250087151}{\sdelete{.}}
\colorize{16.26989250087151}{\sdelete{"}}
\colorize{42.77412864369076}{ Romy}
\colorize{24.346667200203974}{,}
\colorize{31.816652772776816}{ a classics student}
\colorize{22.409162796558398}{ and}
\colorize{11.965833125946437}{\sdelete{ part-time model}}
\colorize{1.5558488095902034}{\sdelete{,}}
\colorize{34.06688038439965}{ died}
\colorize{8.914302155030422}{\sdelete{ in}}
\colorize{28.818529878482547}{ April}
\colorize{69.59632827537094}{ 2020}
\colorize{9.2515481505023}{\sdelete{,}}
\colorize{46.92341384307783}{ more}
\colorize{0.07167278724496537}{\sdelete{ than}}
\colorize{7.726749500803258}{\sdelete{ a}}
\colorize{5.327463950527524}{\sdelete{ year}}
\colorize{2.857320824000734}{\sdelete{ after}}
\colorize{8.853670139624201}{\sdelete{ she}}
\colorize{92.95829622930067}{ communicated}
\colorize{8.008674131511334}{\sdelete{ with}}
\colorize{26.032100329498363}{ the university}
\colorize{13.006871594993033}{\sdelete{ about}}
\colorize{23.60635133690605}{ her struggles}
\colorize{63.89360834748389}{ by}
\colorize{50.82739900869835}{ requesting}
\colorize{20.788948073442885}{ a "special circumstances" application}
\colorize{15.433899051050199}{\sdelete{ to}}
\colorize{28.2773959751976}{ resit}
\colorize{8.0386182290758}{\sdelete{ her exams}}
\colorize{37.43075713688083}{ without}
\colorize{23.276054772560506}{ penalty}
\colorize{1.031273602314523}{\sdelete{.}}
\colorize{53.60545620232554}{Ms Kitson}
\colorize{13.28059302016088}{\sdelete{ said}}
\colorize{17.840384501085182}{:}
\colorize{3.751304918588034}{\sdelete{ "}}
\colorize{17.06770522791625}{\sdelete{We}}
\colorize{27.233633069377728}{ want}
\colorize{47.94264942911355}{ there}
\colorize{0.04729730154607699}{\sdelete{ to}}
\colorize{0.016603111254132264}{\sdelete{ be}}
\colorize{25.720108132116877}{ a legal duty}
\colorize{6.466238625682035}{\sdelete{ of}}
\colorize{0.3716672484746483}{\sdelete{ care}}
\colorize{43.474528752210695}{ within}
\colorize{21.29369390566533}{ all higher education institutions}
\colorize{14.646487212893334}{\sdelete{,}}
\colorize{14.815567136978169}{\sdelete{ and}}
\colorize{25.707411042219075}{ I}
\colorize{8.097491024366906}{\sdelete{ think}}
\colorize{31.411865644295204}{ some people}
\colorize{32.03279956965087}{,}
\colorize{11.951830444445427}{\sdelete{ including}}
\colorize{28.787486438306992}{ our government}
\colorize{1.2190530135953708}{\sdelete{,}}
\colorize{41.56405778592773}{ seem}
\colorize{0.6457245520792312}{\sdelete{ to}}
\colorize{6.002818984817829}{\sdelete{ think}}
\colorize{17.619752407349548}{\sdelete{ there}}
\colorize{6.9387103460646475}{\sdelete{ is}}
\colorize{30.506586368529753}{ some legal requirement}
\colorize{26.42844583015536}{ in}
\colorize{14.203129107650916}{\sdelete{ place}}
\colorize{23.61528805772838}{ but}
\colorize{9.68781155281129}{\sdelete{ there}}
\colorize{25.234779594411133}{ really}
\colorize{0.7526871459834433}{\sdelete{ is}}
\colorize{0.17517059845636715}{\sdelete{n't}}
\colorize{7.023881560624473}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{29.704582704902492}{You}
\colorize{28.952926337530943}{ want}
\colorize{4.833778109436924}{\sdelete{ to}}
\colorize{13.331113259044072}{\sdelete{ know}}
\colorize{45.59050565367534}{ that}
\colorize{30.0009686788503}{ if}
\colorize{19.84446203610967}{ your child}
\colorize{7.158977184971025}{\sdelete{ is}}
\colorize{43.6287537394898}{ suffering}
\colorize{26.513078465591967}{ with}
\colorize{17.93113250710051}{ any kind}
\colorize{0.0}{\sdelete{ of}}
\colorize{14.616931914209614}{\sdelete{ mental health issues}}
\colorize{4.396616168797972}{\sdelete{,}}
\colorize{24.842936446336907}{ or}
\colorize{21.895683492845688}{ is}
\colorize{56.28235035553531}{ overwhelmed}
\colorize{9.92157893728154}{\sdelete{ by}}
\colorize{35.016676404458934}{ university life}
\colorize{1.591856824319958}{\sdelete{,}}
\colorize{23.95090099771367}{ there}
\colorize{12.088697955463672}{\sdelete{ are}}
\colorize{8.307510404313687}{\sdelete{ people}}
\colorize{20.66653300806436}{ there}
\colorize{15.989070647772918}{\sdelete{ who}}
\colorize{10.834771113514595}{\sdelete{ are}}
\colorize{17.399489575941296}{\sdelete{ trained}}
\colorize{13.928015792508738}{\sdelete{ and}}
\colorize{28.75901781567778}{ skilled}
\colorize{4.699179844232869}{\sdelete{ to}}
\colorize{3.8161598351451644}{\sdelete{ help}}
\colorize{53.00779071755086}{ deal}
\colorize{0.014164490678494554}{\sdelete{ with}}
\colorize{13.075331828614779}{\sdelete{ it}}
\colorize{9.525681059852788}{\sdelete{.}}
\colorize{34.98308534047432}{"}
\colorize{40.8372693756811}{And}
\colorize{29.57097557986011}{ if}
\colorize{23.64552391546896}{ they}
\colorize{44.3569333240861}{ really}
\colorize{31.503050539168804}{,}
\colorize{2.0091309830058943}{\sdelete{ really}}
\colorize{30.71663341929693}{ are}
\colorize{29.8569034149468}{ in}
\colorize{21.671145161873618}{ a state}
\colorize{1.1565116400192237}{\sdelete{ of}}
\colorize{28.481562261005532}{ crisis}
\colorize{45.972894684294104}{ you}
\colorize{26.151620740813396}{ would}
\colorize{17.76410606799323}{\sdelete{ want}}
\colorize{3.6726924756496646}{\sdelete{ to}}
\colorize{19.198300194422362}{ be}
\colorize{47.36880432237018}{ informed}
\colorize{10.625185044302754}{\sdelete{.}}
\colorize{10.625185044302754}{\sdelete{"}}
\colorize{51.04761457309744}{ Libby Kitson}
\colorize{60.18495508117614}{ hopes}
\colorize{23.25486953923485}{ the Scottish government}
\colorize{5.019378944548696}{\sdelete{ will}}
\colorize{23.685620852457568}{ legislate}
\colorize{40.54472415931286}{ after}
\colorize{36.415751751367615}{ the UK government Campaigners}
\colorize{27.135693393286797}{ from}
\colorize{55.54055648876165}{ ForThe100}
\colorize{37.619463067416056}{ want}
\colorize{21.09097679558619}{ a change}
\colorize{2.9118762556850872}{\sdelete{ in}}
\colorize{18.484974115382467}{ law}
\colorize{6.748960247580041}{\sdelete{ to}}
\colorize{15.81937886459911}{\sdelete{ ensure}}
\colorize{27.805634249899747}{ higher education institutions}
\colorize{20.71755489983804}{ have}
\colorize{13.354957634355824}{\sdelete{ a legal duty}}
\colorize{20.239463951457264}{ of}
\colorize{0.12650856489201442}{\sdelete{ care}}
\colorize{12.682314340464524}{\sdelete{ towards}}
\colorize{6.771665837434558}{\sdelete{ their students}}
\colorize{19.320193259315744}{,}
\colorize{23.323696769039202}{ as}
\colorize{37.37344991367036}{ schools}
\colorize{19.011892850312613}{ already}
\colorize{3.906118149342155}{\sdelete{ do}}
\colorize{2.1435645114119586}{\sdelete{.}}
\colorize{32.417658936614814}{The Department}
\colorize{0.637461556098202}{\sdelete{ of}}
\colorize{24.608738255818047}{ Education}
\colorize{12.315570296282164}{\sdelete{ has}}
\colorize{26.134062174021537}{ said}
\colorize{77.94128474933586}{ creating}
\colorize{32.35890602634579}{ a legally enforced duty}
\colorize{8.421026366873132}{\sdelete{ of}}
\colorize{2.842883955124569}{\sdelete{ care}}
\colorize{42.82185973544031}{ "}
\colorize{8.226246929802103}{\sdelete{would}}
\colorize{9.34754419000182}{\sdelete{ be}}
\colorize{16.008617458426997}{\sdelete{ a disproportionate response}}
\colorize{7.711641232865954}{\sdelete{"}}
\colorize{7.711641232865954}{\sdelete{.}}
\colorize{53.60545620232554}{Ms Kitson}
\colorize{13.28059302016088}{\sdelete{ said}}
\colorize{25.885162190375354}{ the campaign}
\colorize{9.962495493154188}{\sdelete{ was}}
\colorize{19.076997519877985}{ not}
\colorize{46.84592099492859}{ looking}
\colorize{4.988957024395097}{\sdelete{ to}}
\colorize{44.86294150629134}{ provide}
\colorize{28.668313462767042}{ a means}
\colorize{6.991693264109106}{\sdelete{ for}}
\colorize{45.315867513311034}{ families}
\colorize{1.0209361893344762}{\sdelete{ to}}
\colorize{25.75099473121991}{ sue}
\colorize{40.94168617061916}{ universities}
\colorize{11.797679166506862}{\sdelete{,}}
\colorize{3.3715428029912604}{\sdelete{ but}}
\colorize{10.270107471229144}{\sdelete{ to}}
\colorize{39.07642479257697}{ prevent}
\colorize{30.57086425306497}{ similar deaths}
\colorize{14.430042954700003}{\sdelete{.}}
\colorize{45.47825276865044}{She}
\colorize{29.526542444381366}{ said}
\colorize{13.335935853664644}{\sdelete{ she}}
\colorize{28.764478031875278}{ did}
\colorize{2.7008970083745174}{\sdelete{ not}}
\colorize{12.631374745527365}{\sdelete{ want}}
\colorize{32.69711227681148}{ any other parent}
\colorize{2.086286915062642}{\sdelete{ to}}
\colorize{9.319530346847511}{\sdelete{ have}}
\colorize{0.8214452941534216}{\sdelete{ to}}
\colorize{2.202830828706604}{\sdelete{ go}}
\colorize{0.03851444932994112}{\sdelete{ through}}
\colorize{13.571595826833494}{\sdelete{ the same situation}}
\colorize{6.826340527969411}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{23.955086686381975}{We}
\colorize{36.04234438280018}{ would}
\colorize{40.613052717996155}{ hope}
\colorize{3.419499531197824}{\sdelete{ that}}
\colorize{26.858299859418892}{ the Scottish Parliament}
\colorize{4.60531171467611}{\sdelete{ would}}
\colorize{29.562287896421356}{ look}
\colorize{5.527346220838121}{\sdelete{ at}}
\colorize{54.892495617753745}{ England}
\colorize{10.935282744653204}{\sdelete{ and}}
\colorize{15.910535134486084}{\sdelete{ Wales}}
\colorize{8.439474455124165}{\sdelete{ and}}
\colorize{24.377577892004084}{ think}
\colorize{15.350743464923122}{\sdelete{ '}}
\colorize{36.81370261283666}{they}
\colorize{14.451347816615574}{\sdelete{'ve}}
\colorize{50.01602447861837}{ led}
\colorize{30.801611701446944}{ by}
\colorize{1.3850906741023825}{\sdelete{ example}}
\colorize{8.895803973052807}{\sdelete{,}}
\colorize{11.022516675748768}{\sdelete{ we}}
\colorize{10.800264407770523}{\sdelete{ should}}
\colorize{10.269051924847583}{\sdelete{ follow}}
\colorize{10.646860241982703}{\sdelete{ suit}}
\colorize{5.340410554892013}{\sdelete{'}}
\colorize{5.340410554892013}{\sdelete{,}}
\colorize{5.340410554892013}{\sdelete{"}}
\colorize{13.577271684596855}{\sdelete{ she}}
\colorize{2.404609933755484}{\sdelete{ said}}
\colorize{0.7944931517527984}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{40.36398971505118}{A Scottish student's life}
\colorize{9.953950934648532}{\sdelete{ is}}
\colorize{49.757044205934456}{ no}
\colorize{22.382766265148042}{ less}
\colorize{12.374725978003527}{\sdelete{ important}}
\colorize{19.19868305361839}{.}
\colorize{19.19868305361839}{"}
\colorize{37.12342568367474}{ A}
\colorize{45.838324328452}{ University}
\colorize{1.5453859476063005}{\sdelete{ of}}
\colorize{8.698074015486062}{\sdelete{ Edinburgh}}
\colorize{29.88995382449665}{ spokeswoman}
\colorize{4.223967853881257}{\sdelete{ said}}
\colorize{21.76383823572968}{ it}
\colorize{12.829964168317334}{\sdelete{ had}}
\colorize{12.625876601222597}{\sdelete{ been}}
\colorize{13.689084460452491}{\sdelete{ "}}
\colorize{12.528455287858101}{\sdelete{shocked}}
\colorize{5.734196385391423}{\sdelete{ and}}
\colorize{19.733586012941124}{ deeply}
\colorize{0.845677418763077}{\sdelete{ saddened}}
\colorize{19.629887705167203}{ by}
\colorize{33.96448451351687}{ what}
\colorize{8.005264179980392}{\sdelete{ happened}}
\colorize{12.462455836992257}{\sdelete{"}}
\colorize{10.144370786257547}{\sdelete{ to}}
\colorize{48.67729647162399}{ Romy}
\colorize{21.105385540413003}{ and}
\colorize{25.77549557289145}{ "}
\colorize{7.13963596135626}{\sdelete{deeply}}
\colorize{19.432506256812545}{ sorry}
\colorize{5.090104631173904}{\sdelete{"}}
\colorize{3.4599765504009437}{\sdelete{ for}}
\colorize{46.96448747856456}{ the gaps}
\colorize{1.6180822498728011}{\sdelete{ in}}
\colorize{19.336229692444157}{ support}
\colorize{42.12590401390525}{ given}
\colorize{1.764063527255614}{\sdelete{ to}}
\colorize{4.4699342773362964}{\sdelete{ her}}
\colorize{3.980333436523572}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{41.935250868655295}{Supporting}
\colorize{20.083970633958558}{ our students' mental health}
\colorize{13.820585502104413}{\sdelete{ and}}
\colorize{41.52544768835188}{ ensuring}
\colorize{13.182138809935484}{\sdelete{ their wellbeing}}
\colorize{2.747112335520137}{\sdelete{ is}}
\colorize{18.510693427317737}{ our absolute priority}
\colorize{6.059220585014149}{\sdelete{,}}
\colorize{6.059220585014149}{\sdelete{"}}
\colorize{19.110176026242957}{ she}
\colorize{1.4187475755562173}{\sdelete{ said}}
\colorize{1.0534049391562388}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{52.60002062692204}{Our support policies}
\colorize{21.461678601980903}{ and}
\colorize{19.24655834373802}{ practices}
\colorize{6.283424719267451}{\sdelete{ are}}
\colorize{34.338581601136895}{ under}
\colorize{19.638750967117627}{ regular review}
\colorize{24.933663341424605}{ as}
\colorize{6.7216002706825675}{\sdelete{ we}}
\colorize{15.292550298376808}{\sdelete{ continue}}
\colorize{0.2775831720188374}{\sdelete{ to}}
\colorize{28.274445454701887}{ focus}
\colorize{37.322342862561484}{ and}
\colorize{11.65571211412251}{\sdelete{ improve}}
\colorize{21.729322226864955}{ upon}
\colorize{26.53145632243833}{ our mental health support provision}
\colorize{24.955375393774823}{ and}
\colorize{35.1340513730269}{ provide}
\colorize{13.82644462538106}{\sdelete{ the best possible environment}}
\colorize{1.3357487827933445}{\sdelete{ for}}
\colorize{7.68337012264441}{\sdelete{ our students}}
\colorize{5.128782569968044}{\sdelete{.}}
\colorize{5.128782569968044}{\sdelete{"}}
\colorize{60.142232288647854}{ Students}
\colorize{16.469251220176854}{\sdelete{ at}}
\colorize{15.590417257569792}{\sdelete{ the university}}
\colorize{43.769398317492374}{ now}
\colorize{2.59746605797561}{\sdelete{ have}}
\colorize{8.447787151238211}{\sdelete{ access}}
\colorize{0.052957198493982574}{\sdelete{ to}}
\colorize{36.10534106064265}{ a "named-contact relationship}
\colorize{5.033981051160116}{\sdelete{"}}
\colorize{5.383236874455232}{\sdelete{ with}}
\colorize{21.14560436223682}{ staff}
\colorize{35.74428170026119}{ trained}
\colorize{6.258525990281916}{\sdelete{ in}}
\colorize{41.51811468240486}{ wellbeing}
\colorize{10.28657900415416}{\sdelete{ and}}
\colorize{3.770121374635614}{\sdelete{ mental health}}
\colorize{13.927255083489348}{\sdelete{,}}
\colorize{41.09871783783622}{ alongside}
\colorize{12.726393241733861}{\sdelete{ other support services}}
\colorize{5.2816546688170884}{\sdelete{.}}
\colorize{51.76370514600127}{The spokeswoman}
\colorize{29.31194807594826}{ added}
\colorize{10.642527850257975}{\sdelete{:}}
\colorize{4.0005856145562415}{\sdelete{ "}}
\colorize{11.931037254165664}{\sdelete{We}}
\colorize{32.46087407891294}{ continue}
\colorize{0.16686169515304836}{\sdelete{ to}}
\colorize{31.091327337887947}{ engage}
\colorize{2.337808804358154}{\sdelete{ with}}
\colorize{59.32435201473415}{ students}
\colorize{28.21503429497495}{ through}
\colorize{24.68796534878158}{ both the Students' Association}
\colorize{1.7564730395539556}{\sdelete{ and}}
\colorize{23.292824005346358}{ the Sports Union}
\colorize{11.214059342457897}{\sdelete{ to}}
\colorize{38.223347235117004}{ identify}
\colorize{19.988494381278553}{ how}
\colorize{18.360731654712357}{ best}
\colorize{8.796509619470156}{\sdelete{ we}}
\colorize{0.27474613528257313}{\sdelete{ can}}
\colorize{60.65593629850552}{ shape}
\colorize{16.592888262379976}{\sdelete{ and}}
\colorize{22.369864268054364}{ develop}
\colorize{18.621241217306384}{ our services}
\colorize{6.6037275851597705}{\sdelete{ to}}
\colorize{14.714843680938586}{\sdelete{ support}}
\colorize{11.438700365569467}{\sdelete{ students}}
\colorize{48.824127267047174}{ most}
\colorize{3.5693015286695564}{\sdelete{ effectively}}
\colorize{10.98861324159768}{\sdelete{.}}
\colorize{34.986746476262844}{"}
\colorize{23.955086686381975}{We}
\colorize{46.523122030203126}{ work}
\colorize{25.060148569796276}{ closely}
\colorize{0.5399030932665699}{\sdelete{ with}}
\colorize{33.5579764269856}{ the three other universities}
\colorize{8.169351190774279}{\sdelete{ in}}
\colorize{41.25799161676557}{ Edinburgh and NHS mental health colleagues}
\colorize{6.835714066087542}{\sdelete{ to}}
\colorize{24.276447961154517}{ improve}
\colorize{56.53485851874477}{ pathways}
\colorize{19.910675208281855}{ into}
\colorize{12.27605012987393}{\sdelete{ specialist mental health services}}
\colorize{9.654175046660422}{\sdelete{ for}}
\colorize{11.503987519424538}{\sdelete{ students}}
\colorize{8.567184832923115}{\sdelete{.}}
\colorize{8.567184832923115}{\sdelete{"}}
\colorize{42.69109757625548}{ The Department}
\colorize{10.876024728604678}{\sdelete{ for}}
\colorize{5.269966371156043}{\sdelete{ Education}}
\colorize{56.034915971204}{ previously}
\colorize{42.036609799397816}{ responded}
\colorize{3.0206786132605106}{\sdelete{ to}}
\colorize{15.674527487000598}{\sdelete{ the petition}}
\colorize{10.08647317269807}{\sdelete{ by}}
\colorize{5.003436544501324}{\sdelete{ saying}}
\colorize{9.717945791849372}{\sdelete{ that}}
\colorize{24.06249548419218}{ higher education providers}
\colorize{28.79918153440236}{ already}
\colorize{11.138623199597196}{\sdelete{ had}}
\colorize{20.329418311827972}{ a "general duty}
\colorize{15.311282489620028}{\sdelete{ of}}
\colorize{0.7820664009994588}{\sdelete{ care}}
\colorize{53.53650137664334}{ not}
\colorize{0.6431957134176429}{\sdelete{ to}}
\colorize{25.09831211758088}{ cause}
\colorize{6.358358493612997}{\sdelete{ harm}}
\colorize{10.628063644519587}{\sdelete{ to}}
\colorize{5.635516538709007}{\sdelete{ their students}}
\colorize{33.02077810154837}{ through}
\colorize{11.965719526494334}{\sdelete{ their own actions}}
\colorize{6.272166869842683}{\sdelete{"}}
\colorize{6.272166869842683}{\sdelete{.}}
\colorize{42.93148019513329}{A spokesperson}
\colorize{31.7258073225362}{ said}
\colorize{6.60552065432156}{\sdelete{:}}
\colorize{5.081175281285627}{\sdelete{ "}}
\colorize{9.808998296159858}{\sdelete{We}}
\colorize{48.74893658344672}{ acknowledge}
\colorize{21.639835366197577}{ the profound and lasting impact}
\colorize{22.317470523796985}{ a young person's suicide}
\colorize{10.90149881982125}{\sdelete{ has}}
\colorize{32.72540330525288}{ upon}
\colorize{5.648311514133961}{\sdelete{ their family}}
\colorize{4.287168961836498}{\sdelete{ and}}
\colorize{0.6775638742264836}{\sdelete{ friends}}
\colorize{10.852169380381389}{\sdelete{,}}
\colorize{3.397124237907651}{\sdelete{ and}}
\colorize{42.57269854879123}{ know}
\colorize{100.0}{ among}
\colorize{33.63706046657852}{ the petitioners}
\colorize{14.670292467390036}{\sdelete{ there}}
\colorize{3.9330521148762747}{\sdelete{ are}}
\colorize{22.52820552840923}{ those}
\colorize{2.5228732787831594}{\sdelete{ who}}
\colorize{3.604486145659227}{\sdelete{ have}}
\colorize{28.381864867611295}{ personal experience}
\colorize{1.4940012341272249}{\sdelete{ of}}
\colorize{23.113100080362297}{ these devastating, tragic events}
\colorize{1.8382137641549408}{\sdelete{.}}
\colorize{43.02962233933269}{"[However] we}
\colorize{60.875017633591085}{...}
\colorize{87.03057675034465}{feel}
\colorize{79.64203117303423}{ further legislation}
\colorize{22.96226910049658}{ to}
\colorize{41.467906455875806}{ create}
\colorize{21.559345792053378}{ a statutory duty}
\colorize{8.808132795286644}{\sdelete{ of}}
\colorize{1.8920077711952383}{\sdelete{ care}}
\colorize{22.221792937273595}{,}
\colorize{36.22144018970287}{ where}
\colorize{11.797676637966378}{\sdelete{ such a duty}}
\colorize{14.071205131821706}{\sdelete{ already}}
\colorize{0.5358169837704625}{\sdelete{ exists}}
\colorize{8.441081032498134}{\sdelete{,}}
\colorize{15.636181812738634}{\sdelete{ would}}
\colorize{6.121243917894965}{\sdelete{ be}}
\colorize{16.882045950123466}{\sdelete{ a disproportionate response}}
\colorize{14.955219501382071}{\sdelete{.}}
\colorize{14.955219501382071}{\sdelete{"}}
\colorize{36.19795338818229}{ In}
\colorize{27.74326123895323}{ a response}
\colorize{3.1764067701494287}{\sdelete{ to}}
\colorize{22.187656746200062}{ the petition}
\colorize{2.521160288021435}{\sdelete{,}}
\colorize{16.257332500805465}{\sdelete{ the Scottish government}}
\colorize{8.820126664679844}{\sdelete{ said}}
\colorize{9.546083519065204}{\sdelete{:}}
\colorize{58.29368790279095}{ ''}
\colorize{12.99342500752894}{\sdelete{We}}
\colorize{13.486614205101704}{\sdelete{ are}}
\colorize{34.13372688440078}{ determined}
\colorize{1.4503204348592835}{\sdelete{ to}}
\colorize{28.754920148843325}{ support}
\colorize{16.742686872561624}{\sdelete{ the mental health}}
\colorize{5.958350783730476}{\sdelete{ of}}
\colorize{25.459257812911307}{ all students}
\colorize{17.852771964044386}{.}
\colorize{52.326754339041436}{Over}
\colorize{11.541352501644948}{\sdelete{ the last three years}}
\colorize{22.737978017846423}{ we}
\colorize{3.6138637628379517}{\sdelete{ have}}
\colorize{35.00484605530179}{ invested}
\colorize{16.680782858166694}{\sdelete{ £11.5m}}
\colorize{16.24061987393065}{\sdelete{ to}}
\colorize{39.22871687763466}{ introduce}
\colorize{33.72222319025168}{ additional counsellors}
\colorize{18.850102279070203}{ in}
\colorize{50.82649803724453}{ colleges}
\colorize{8.915070020296465}{\sdelete{ and}}
\colorize{9.738404069785696}{\sdelete{ universities}}
\colorize{53.244297513240525}{''}
\colorize{53.244297513240525}{.}
\colorize{34.57413482695981}{The BBC}
\colorize{16.22462924078083}{\sdelete{ is}}
\colorize{31.6017824117644}{ not}
\colorize{24.915223125044893}{ responsible}
\colorize{0.15348412968793812}{\sdelete{ for}}
\colorize{2.728974220092952}{\sdelete{ the content}}
\colorize{0.5036274349119314}{\sdelete{ of}}
\colorize{4.804561963172785}{\sdelete{ external sites}}
\colorize{2.250968681515996}{\sdelete{.}}
